Contextual Correction of Parallel Drafts for Speculative Decoding

Speculative decoding accelerates large language model inference by using a lightweight drafter to propose multiple tokens that are subsequently verified in parallel by the target model. Recent diffusion-based drafters make this paradigm particularly attractive: deep attention-based neural backbones provide strong predictions, while drafting multiple future positions in parallel avoids the sequential cost of autoregressive generation. This parallelism, however, comes at a cost. Tokens within a draft block are predicted without access to the realized identities of preceding draft tokens, removing intra-block dependencies that would naturally be available under autoregressive generation. We introduce DCOCO (DFlash Contextual Corrector), a lightweight mechanism that restores these dependencies while preserving parallel drafting. Rather than committing to each position's top prediction, DCOCO retains multiple candidate tokens and evaluates their contextual compatibility across adjacent draft positions in parallel, enabling contextually informed token selection at low additional cost. Across four verifier backbones and ten benchmarks, DCOCO achieves the highest average throughput in every evaluated configuration, spanning greedy and stochastic decoding with and without extended reasoning, with speedups of up to 6.6x over vanilla decoding. Its advantage persists under concurrent serving: DCOCO outperforms the strongest competing method by 6-23% across 4-32 concurrent requests, while other sequential correctors fall below uncorrected DFlash at these loads. These results demonstrate that recovering intra-block dependencies through parallel contextual scoring delivers consistent acceleration across decoding regimes and serving loads.

==> paper/DCOCO_Main_Figure.tex <==

\providecommand{\methodname}{DCOCO}
\definecolor{dcink}{HTML}{26333D}
\definecolor{dcgray}{HTML}{6B7882}
\definecolor{dcblue}{HTML}{527D9C}
\definecolor{dcbluefill}{HTML}{EDF4F8}
\definecolor{dcwarm}{HTML}{B17A42}
\definecolor{dcwarmfill}{HTML}{FCF0E1}
\definecolor{dcgreen}{HTML}{39785B}
\definecolor{dcgreenfill}{HTML}{E8F3EC}
\definecolor{dcline}{HTML}{D6DFE4}
\definecolor{dcbg}{HTML}{FAFCFD}

\begin{minipage}{\linewidth}
\centering
\pgfmathsetlengthmacro{\dcxunit}{\linewidth/139.7}
\begin{tikzpicture}[
 x=\dcxunit,y=1mm,yscale=.775,
 every node/.style={scale=.85},
 font=\sffamily\fontsize{8}{9}\selectfont,text=dcink,
 flow/.style={draw=dcgray,line width=.55pt,-{Latex[length=1.2mm,width=.9mm]},rounded corners=.7mm,shorten >=.3pt},
 wire/.style={draw=dcgray,line width=.55pt,rounded corners=.7mm},
 block/.style={draw=dcwarm,fill=dcwarmfill,rounded corners=2.3pt,line width=.55pt,align=center,inner sep=1.6pt},
 title/.style={anchor=west,font=\sffamily\bfseries\fontsize{8.8}{9.8}\selectfont},
 note/.style={font=\sffamily\fontsize{7}{8}\selectfont,text=dcgray},
 cell/.style={draw=dcgray!80,fill=white,rounded corners=2pt,line width=.65pt,minimum width=23mm,minimum height=6.5mm,inner sep=0pt},
 chosen/.style={cell,draw=dcwarm,fill=dcwarmfill,line width=.85pt},
 draftcell/.style={cell,draw=dcblue,fill=dcbluefill},
 selected/.style={draw=dcwarm,line width=1.15pt,-{Latex[length=1.5mm,width=1.1mm]},shorten >=.3pt},
 draftpath/.style={draw=dcblue,line width=.8pt,dash pattern=on 1.4pt off 1.3pt},
 latent/.style={draw=dcgray!75,line width=.45pt},
 active/.style={draw=dcgray,line width=.6pt}
]
\path[use as bounding box] (0,1) rectangle (139.7,-73);
\node[title] at (1,-3) {(a)\quad Parallel correction};
\node[note,anchor=east] at (138,-3) {\methodname{}: all $(B-1)K^2$ scores in parallel};

\node[note,align=center,font=\sffamily\fontsize{6.8}{7.6}\selectfont] at (10,-10)
 {$x$ + $B$ masks};
\node[block,draw=dcblue,fill=dcbluefill,minimum width=18mm,minimum height=10mm]
 (draft) at (10,-19) {\textbf{DFlash}\\[-1pt]\fontsize{7}{8}\selectfont one pass};
\foreach \x/\i/\one/\two/\three in {
 29/1/These/The/A,43/2/key/keys/locks,57/3/is/are/was}{
 \node[block,draw=dcblue!80,fill=dcbluefill!45,minimum width=12mm,minimum height=17mm,
 font=\sffamily\fontsize{7}{7.8}\selectfont] (slot\i) at (\x,-18.5)
 {\textbf{Slot \i}\\[1pt]\texttt{\one}\\[-1pt]\texttt{\two}\\[-1pt]\texttt{\three}\\[1pt]
  \textcolor{dcblue}{$h_{\i},\ell_{\i}$}};
}
\draw[wire] (draft.east) -- (20.5,-19) -- (20.5,-7.5) -- (57,-7.5);
\foreach \x/\i in {29/1,43/2,57/3}{\draw[flow] (\x,-7.5) -- (slot\i.north);}
\node[text=dcblue,font=\fontsize{8}{9}\selectfont,inner sep=0pt] at (66,-20) {$\cdots$};
\foreach \x/\i in {29/1,43/2,57/3}{\draw[flow] (slot\i.south) -- (\x,-29.5);}
\draw[wire] (29,-29.5) -- (67,-29.5) -- (67,-13);

\begin{scope}[on background layer]
 \filldraw[draw=dcwarm!60,fill=dcwarmfill!20,rounded corners=3pt,line width=.5pt]
 (69.5,-5.8) rectangle (139,-35);
\end{scope}
\node[block,minimum width=24mm,minimum height=12mm] (cand) at (83,-13)
 {\textbf{Candidate}\\[-1pt]\textbf{representations}\\[1pt]
 \fontsize{6.8}{7.6}\selectfont Per top-$K$ candidate};
\node[block,minimum width=24mm,minimum height=10mm] (pair) at (83,-26.1)
 {\textbf{Pair state}\\[1pt]
 \fontsize{6.8}{7.6}\selectfont Per adjacent slot pair};
\draw[flow] (67,-13) -- (cand.west);
\draw[flow] (67,-26.1) -- (pair.west);
\node[block,minimum width=17mm,minimum height=12mm] (mlp) at (106,-18)
 {\textbf{Shared MLP}\\[-1pt]\fontsize{7}{8}\selectfont two layers\\[1pt]
 \fontsize{6.8}{7.6}\selectfont Per pair $(a,b)$};
\draw[flow] (cand.east) -- ++(1.3,0) |- ([yshift=2.5mm]mlp.west);
\draw[flow] (pair.east) -- ++(1.3,0) |- ([yshift=-2.5mm]mlp.west);
\node[circle,draw=dcwarm,fill=dcwarmfill,line width=.6pt,minimum size=4.5mm,inner sep=0pt]
 (plus) at (120,-18) {$+$};
\draw[flow] (mlp.east) -- (plus.west);
\node[note,text=dcink] at (120,-12.5) {$\Delta_\theta$};
\node[text=dcwarm,anchor=west,inner sep=0pt,font=\fontsize{7.8}{8.8}\selectfont]
 (scores) at (126,-18) {$S_p(a,b)$};
\draw[flow,draw=dcwarm] (plus.east) -- (scores.west);
\draw[wire,draw=dcblue] (57,-29.5) -- (57,-33) -- (120,-33);
\draw[flow,draw=dcblue] (106,-33) -- (mlp.south);
\draw[flow,draw=dcblue] (120,-33) -- (plus.south);
\node[note,text=dcblue,anchor=west,fill=dcwarmfill!20,inner sep=.3pt]
 at (107,-29) {logits};
\node[note,text=dcblue,anchor=west] at (121,-29) {$\ell_{p+1}(b)$};

\node[title] at (1,-39) {(b)\quad Prefix-first selection};
\node[note,anchor=east] at (138,-39) {Rows follow draft rank};
\foreach \x/\i in {15/1,43/2,71/3,99/4}{
 \foreach \y/\k in {-50/1,-59/2,-68/3}{\coordinate (n\i\k) at (\x,\y);}
}
\node[note] at (15,-44.5) {Slot 1: $\ell_1(k)$};
\node[note] at (43,-44.5) {Slot 2: $S_1(k_1,k)$};
\node[note] at (71,-44.5) {Slot 3: $S_2(k_2,k)$};
\node[note] at (99,-44.5) {Slot 4: $S_3(k_3,k)$};

\foreach \name/\word/\value/\style in {
 11/These/4.2/chosen,12/The/3.6/cell,13/A/2.8/cell,
 21/key/0.4/draftcell,22/keys/2.7/chosen,23/locks/1.1/cell,
 31/is/0.2/draftcell,32/are/3.1/chosen,33/was/0.8/cell,
 41/missing/2.8/chosen,42/here/1.6/cell,43/broken/0.5/cell}{
 \node[\style] (c\name) at (n\name) {};
 \node[anchor=west,font=\ttfamily\fontsize{7.8}{8.8}\selectfont,inner sep=0pt]
 at ([xshift=1.4mm]c\name.west) {\word};
 \node[note,anchor=east,inner sep=0pt] at ([xshift=-1.4mm]c\name.east) {\value};
}
\begin{scope}[on background layer]
 \foreach \left/\right in {1/2,2/3,3/4}{\foreach \a in {1,2,3}{\foreach \b in {1,2,3}{
  \draw[latent] (c\left\a.east) -- (c\right\b.west);
 }}}
 \foreach \from/\next in {11/2,22/3,32/4}{\foreach \k in {1,2,3}{
  \draw[active] (c\from.east) -- (c\next\k.west);
 }}
 \foreach \from/\to in {11/21,21/31,31/41}{
  \draw[draftpath] (c\from.east) -- (c\to.west);
 }
 \foreach \from/\to in {11/22,22/32,32/41}{
  \draw[selected] (c\from.east) -- (c\to.west);
 }
\end{scope}
\node[note,align=center] at (126,-48) {Select from the\\chosen predecessor};
\draw[draftpath] (114,-57) -- (119,-57);
\node[note,anchor=west,text=dcblue,inner sep=1pt] at (121,-57) {Draft top-1};
\draw[selected] (114,-65) -- (119,-65);
\node[note,anchor=west,text=dcwarm,inner sep=1pt] at (121,-65) {DCOCO};
\end{tikzpicture}
\ifdefined\DCOCOdiagramonly\else
\captionsetup{font=footnotesize,labelfont=bf,skip=3pt}
\captionof{figure}{\textbf{\methodname{}: parallel scoring, prefix-first selection.}
(a) One DFlash pass supplies slot states, candidate IDs, and logits. Candidate and pair
representations feed a shared MLP, computing all residual scores in parallel:
$S_p(a,b)=\ell_{p+1}(b)+\Delta_\theta$.
(b) Starting from the first-slot draft argmax, selection follows the best transition from each
chosen predecessor. Rows retain draft rank; scores in slots 2--4 condition on the selected
predecessor. Tokens and scores are illustrative.}
\label{fig:dcoco}
\fi
\end{minipage}

